Separation and Encodability in Mixed Choice Multiparty Sessions (Technical Report)

Multiparty session types (MP) are a type discipline for enforcing the structured, deadlock-free communication of concurrent and message-passing programs. Traditional MP have a limited form of choice in which alternative communication possibilities are offered by a single participant and selected by another. Mixed choice multiparty session types (MCMP) extend the choice construct to include both selections and offers in the same choice. This paper first proposes a general typing system for a mixed choice synchronous multiparty session calculus, and prove type soundness, communication safety, and deadlock-freedom. Next we compare expressiveness of nine subcalcli of MCMP-calculus by examining their encodability (there exists a good encoding from one to another) and separation (there exists no good encoding from one calculus to another). We prove 8 new encodablity results and 20 new separation results. In summary, MCMP is strictly more expressive than classical multiparty sessions (MP) and mixed choice in mixed sessions. This contrasts earlier results where mixed sessions do not add any expressiveness to non-mixed fundamental sessions, shedding a light on expressiveness of multiparty mixed choice.

==> figures/fig-leader_election.tex <==
\begin{figure}[t]
\begin{tikzpicture}[scale=0.5]
	\begin{scope}
		\draw[thick]				(1, 5) rectangle (3, 6);
		\node			at	(2, 5.5) {\small\role{a}};

		\draw[thick]				(5, 5) rectangle (7, 6);
		\node			at	(6, 5.5) {\small\role{b}};
	
		\draw[ultra thick, draw=black!30]		(2, 0) -- (2, 5);
		\draw[ultra thick, draw=black!30]		(6, 0) -- (6, 5);
	
		\draw[thick,-Triangle]
								(2, 3.5) -- node[above] {\scriptsize  \act{\role{a}}{\role{b}}{\leader}} (6, 3.5);
		\node				at	(4, 3) {\scriptsize \role{i} = \role{a}};

		\draw[thick,Triangle-]
								(2, 1.5) -- node[above] {\scriptsize  \act{\role{b}}{\role{a}}{\leader}} (6, 1.5);
		\node				at	(4, 1) {\scriptsize \role{i} = \role{b}};
	
		\draw[thick, dashed, draw = blue]		(1.5, 0.5) rectangle (6.5, 4.5);
		\draw[thick, dashed, draw = blue]		(1.5, 2.5) -- (6.5, 2.5);
		\draw[thick, decorate, decoration = {brace}]
												(1.25, 0.5) --  (1.25, 4.5);
		\node[left, blue]
							at	(1.25, 2.5) {\scriptsize $\mathsf{choice}$};
	\end{scope}

	\begin{scope}[shift={(8, 0)}]
		\draw[thick]				(1, 5) rectangle (3, 6);
		\node			at	(2, 5.5) {\small\role{c}};

		\draw[thick]				(5, 5) rectangle (7, 6);
		\node[thick]			at	(6, 5.5) {\small\role{d}};
		
		\draw[ultra thick, draw=black!30]		(2, 0) -- (2, 5);
		\draw[ultra thick, draw=black!30]		(6, 0) -- (6, 5);
		
		\draw[thick,-Triangle]
								(2, 3.5) -- node[above] {\scriptsize  \act{\role{c}}{\role{d}}{\leader}} (6, 3.5);
		\node				at	(4, 3) {\scriptsize \role{j} = \role{c}};
		
		\draw[thick,Triangle-]
								(2, 1.5) -- node[above] {\scriptsize  \act{\role{d}}{\role{c}}{\leader}} (6, 1.5);
		\node				at	(4, 1) {\scriptsize \role{j} = \role{d}};
		
		\draw[thick, dashed, draw = blue]		(1.5, 0.5) rectangle (6.5, 4.5);
		\draw[thick, dashed, draw = blue]			(1.5, 2.5) -- (6.5, 2.5);
		\draw[thick, decorate, decoration = {brace}]
								(1.25, 0.5) --  (1.25, 4.5);
		\node[left, blue]
							at	(1.25, 2.5) {\scriptsize $\mathsf{choice}$};
	\end{scope}

	\begin{scope}[shift={(16, -1)}]
		\draw[thick]				(1, 6) rectangle (3, 7);
		\node			at	(2, 6.5) {\small\role{i}};

		\draw[thick]				(5, 6) rectangle (7, 7);
		\node			at	(6, 6.5) {\small\role{j}};
		
		\draw[thick]				(9, 6) rectangle (11, 7);
		\node			at	(10, 6.5) {\small\env};
		
		
		\draw[ultra thick, draw=black!30]		(2, 0) -- (2, 6);
		\draw[ultra thick, draw=black!30]		(6, 0) -- (6, 6);
		\draw[ultra thick, draw=black!30]		(10, 0) -- (10, 6);
		
		\draw[thick,-Triangle]		(2, 4.5) -- node[above] {\scriptsize  \act{\role{i}}{\role{j}}{\leader}} (6, 4.5);
		\draw[thick,-Triangle]		(2, 3.5) -- (10, 3.5);
		\node[above]		at	(8, 3.5)	{\scriptsize  \act{\role{i}\,}{\env}{\elect}};
		
		\draw[thick,Triangle-]		(2, 2) -- node[above] {\scriptsize  \act{\role{j}}{\role{i}}{\leader}} (6, 2);
		\draw[thick,-Triangle]		(6, 1) -- node[above] {\scriptsize  \act{\role{j}\,}{\env}{\elect}} (10, 1);
		
		\draw[dashed, thick, draw = blue]
								(1.5, 0.5) rectangle (10.5, 5.5);
		\draw[dashed, thick, draw = blue]		(1.5, 3) -- (10.5, 3);
		\draw[thick, decorate, decoration = {brace}]
								(1.25, 0.5) --  (1.25, 5.5);
		\node[left, blue]
						at	(1.25, 3) {\scriptsize $\mathsf{choice}$};
	\end{scope}

	\node				at	(4, -0.5) {(a)};
	\node				at	(12, -0.5) {(b)};
	\node				at	(22, -1.5) {(c)};

%	\begin{scope}[shift={(2, -8.5)}]
%		\draw				(1, 6.5) rectangle (3, 7.5);
%		\node			at	(2, 7) {\scriptsize \role{i}};
%		
%		\draw				(8, 6.5) rectangle (10, 7.5);
%		\node			at	(9, 7) {\scriptsize \role{j}};
%
%		\draw				(12.5, 6.5) rectangle (14.5, 7.5);
%		\node			at	(13.5, 7) {\scriptsize \env};
%
%
%		\draw[dashed]		(2, 0) -- (2, 6.5);
%		\draw[dashed]		(9, 0) -- (9, 6.5);
%		\draw[dashed]		(13.5, 0) -- (13.5, 6.5);
%
%		\draw[->]			(2, 5) -- node[above] {\scriptsize  \act{\role{i}}{\role{j}}{\leader}} (9, 5);
%		\draw[->]			(2, 3.5) -- node[above] {\scriptsize  \act{\role{i}}{\env}{\elect}} (13.5, 3.5);
%		
%		\draw[<-]			(2, 2) -- node[above] {\scriptsize  \act{\role{j}}{\role{i}}{\leader}} (9, 2);
%		\draw[->]			(9, 1) -- node[above] {\scriptsize  \act{\role{j}}{\env}{\elect}} (13.5, 1);
%
%		\draw[dotted, draw = blue]		(1.5, 0.5) rectangle (15, 6);
%		\draw[dotted]			(1.5, 3) -- (15, 3);
%		\node[above right, blue]
%						at	(2, 0.5) {\scriptsize $\mathsf{choice}$};
%
%		
%	\end{scope}
%
%	\draw[thick, red, ->]		(2, 3)	--	(1, 3)
%										--	(1, -1.5)
%										--	(3, -1.5);
%
%	\draw[thick, red, ->]		(6, 1)	--	(7, 1)
%										--	(7, -1.5)
%										--	(5, -1.5);
%
%	\draw[thick, red, ->]		(9, 3)	--	(8, 3)
%										--	(8, -1.5)
%										--	(10, -1.5);
%	
%	\draw[thick, red, ->]		(13, 1)	--	(14, 1)
%										--	(14, -1.5)
%										--	(12, -1.5);
\end{tikzpicture}
%\vspace{-7mm}
\caption{Message sequence diagrams for the leader election 
protocol 
%\Election global protocol in Example~\ref{ex:tree_leader_election} 
\label{fig:leader_election}}
%\vspace{-5mm}
\end{figure}

%\begin{tikzpicture}[scale=0.8]
%	\node[circle, draw]		at	(0, 4) (a) {\tiny \role{a}};
%	\node[circle, draw]		at	(2, 4) (b) {\tiny \role{b}};
%	\node[circle, draw]		at	(4, 4) (c) {\tiny \role{c}};
%	\node[circle, draw]		at	(6, 4) (d) {\tiny \role{d}};
%
%
%%	\draw[->]					(a) .. controls (1, 4.25) .. (b);
%%	\node[above]				at	(1, 4.25) {\scriptsize \act{\role{a}}{\role{b}}{\leader}};
%%	\draw[<-]					(a) .. controls (1, 3.75) .. (b);
%%	\node[below]				at	(1, 3.75) {\scriptsize \act{\role{b}}{\role{a}}{\leader}};
%%
%%	\draw[->]					(c) .. controls (5, 4.25) .. (d);
%%	\draw[<-]					(c) .. controls (5, 3.75) .. (d);
%%	\node[above]				at	(5, 4.25) {\scriptsize \act{\role{c}}{\role{d}}{\leader}};
%%	\node[below]				at	(5, 3.75) {\scriptsize \act{\role{d}}{\role{c}}{\leader}};
%
%
%	\node[circle, draw]		at	(1, 2) (ab) {\tiny \role{i}};
%	\node[circle, draw]		at	(5, 2) (cd) {\tiny \role{j}};
%
%%	\draw[->]					(ab) .. controls (3, 2.25) .. (cd);
%%	\draw[<-]					(ab) .. controls (3, 1.75) .. (cd);
%%
%%	\node[above]				at	(3, 2.25) {\scriptsize \act{\role{i}}{\role{j}}{\leader}};
%%	\node[below]				at	(3, 1.75) {\scriptsize \act{\role{j}}{\role{i}}{\leader}};
%
%	\draw[dashed, ->]			(a) -- node[left] {\scriptsize \act{\role{a}}{\role{b}}{\leader}} (ab);
%	\draw[dashed, ->]			(b) -- node[above right] {\scriptsize \act{\role{b}}{\role{a}}{\leader}} (ab);
%	\draw[dashed, ->]			(c) -- node[below left] {\scriptsize \act{\role{c}}{\role{d}}{\leader}} (cd);
%	\draw[dashed, ->]			(d) -- node[right] {\scriptsize \act{\role{d}}{\role{c}}{\leader}} (cd);
%
%	\node[circle, draw]		at	(3, 0) (lead) {\tiny \nodei{l}};
%%	\node[circle, draw]		at	(6, 0) (env) {\tiny \env};
%	
%	\draw[dashed, ->]			(ab) -- node[left] {\scriptsize \act{\role{i}}{\role{j}}{\leader}} (lead);
%	\draw[dashed, ->]			(cd) -- node[right] {\scriptsize \act{\role{j}}{\role{i}}{\leader}} (lead);
%%	\draw[dashed, ->]			(lead) -- (env);
%	
%%	\node[above]			at	(4.5, 0) {\scriptsize \act{\nodei{l}}{\env}{\elect}};
%
%\end{tikzpicture}


==> figures/fig_hierarchy.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}[bend angle=10, inner sep=0.5mm]
		% pattern star
		\node[scale=2] (star) at (3.5, 1) {\patternStar};
		\draw[dashed] (-2.5, 1) -- (2.5, 1) -- (3.5, 2);
		\draw[dashed] (2.5, 1) -- (3.5, 0);
		% pattern M
		\node[scale=1.2] (M) at (-3.5, -1) {\patternM};
		\draw[dashed] (2.5, -1) -- (-2.5, -1) -- (-3.5, -2);
		\draw[dashed] (-2.5, -1) -- (-3.5, 0);
		% calculi and their bubbles
		\node[rounded corners, rectangle, fill=black!10, minimum width=1.25cm, minimum height=1.5cm] (A) at (1.5, 2) {};
		\node (MCMP) at (1.5, 2.5) {\mcmpst};
		\node (MSMP) at (1.5, 1.5) {\msmpst};
		\node (SCMP) at (1.5, 0) {\scmpst};
		\node[rounded corners, ellipse, fill=black!10, minimum width=3cm, minimum height=1.25cm] (B) at (-1.5, 0) {};
		\node (CMV+) at (-0.5, 0) {\cnvms};
		\node (CNV) at (-2.5, 0) {\cnv};
		\node[rounded corners, rectangle, fill=black!10, minimum width=1.25cm, minimum height=1.5cm] (C) at (2.5, -2) {};
		\node (MMP) at (2.5, -1.5) {\dmpst};
		\node (SMP) at (2.5, -2) {\smpst};
		\node (MP) at (2.5, -2.5) {\mpst};
		\node[rounded corners, rectangle, fill=black!10, minimum width=1.25cm, minimum height=1.5cm] (D) at (1, -3) {};
		\node (MCBS) at (1, -2.5) {\mcbs};
		\node (SCBS) at (1, -3) {\scbs};
		\node (BS) at (1, -3.5) {\bs};
		\node (LCMV+) at (-0.9, -3.5) {\lcnvms};
		\node (LCNV) at (-2.5, -4) {\lcnv};
		% connections between calculi
		% language inclusions
		\draw[-stealth, color=green, thick] (MMP) to (2.5, 2.5) to (MCMP);
		\draw[-stealth, color=green, thick] (SMP) to (3.25, -2) to (3.25, 0) to (SCMP);
		\draw[-stealth, color=green, thick] (SCBS) to (SMP);
		\draw[-stealth, color=green, thick] (MCBS) to (MMP);
		\draw[-stealth, color=green, thick] (BS) to (MP);
		% separations via star
		\path[-stealth, color=red, thick] (A) edge node[near start, left] {\ref{thm:separateMCMP}\hspace*{0.5em}} (B);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (A) to (B);
		\path[-stealth, color=red, thick, bend angle=20] (A) edge node[right] {\ref{thm:separateMCMP}} (SCMP);
		\draw[color=red, bend angle=20, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (A) to (SCMP);
		% separations via M
		\path[color=red, thick] (B) edge node[left] {\ref{thm:separateSCMP}} (-1.5, -0.9);
		\path[-stealth, color=red, thick] (-1.5, -0.9) edge (LCNV);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (-1.5, -0.9) to (LCNV);
		\path[-stealth, color=red, thick] (-1.5, -0.9) edge (LCMV+);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (-1.5, -0.9) to (LCMV+);
		\path[-stealth, color=red, thick] (-1.5, -0.9) edge (C);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (-1.5, -0.9) to (C);
		\path[-stealth, color=red, thick] (-1.5, -0.9) edge (D);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (-1.5, -0.9) to (D);
		\path[color=red, thick] (SCMP) edge node[right] {\ref{thm:separateSCMP}} (1.5, -0.5);
		\path[-stealth, color=red, thick] (1.5, -0.5) edge[bend right] (LCNV);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (1.5, -0.5) to[bend right] (LCNV);
		\path[-stealth, color=red, thick] (1.5, -0.5) edge[bend right] (LCMV+.north);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (1.5, -0.5) to[bend right] (LCMV+.north);
		\path[-stealth, color=red, thick] (1.5, -0.5) edge (C);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (1.5, -0.5) to (C);
		\path[-stealth, color=red, thick] (1.5, -0.5) edge (D.north);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (1.5, -0.5) to (D.north);
		% other separations
		\path[-stealth, color=red, thick] (C.south) edge[bend left] node[below] {\ref{thm:MpstIntoBs}} (D.east);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (C.south) to[bend left] (D.east);
%		\path[-stealth, color=red, thick] (D.south) edge[bend left] (LCNV);
%		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (D.south) to[bend left] (LCNV);
%		\path[-stealth, color=red, thick] (LCMV+) edge[bend left] (LCNV);
%		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (LCMV+) to[bend left] (LCNV);
		\path[-stealth, color=red, thick] (MCBS) edge[bend right] node[above] {\ref{thm:separateMCBS}\hspace*{0.25em}} (LCMV+);
		\draw[color=red, decorate, decoration={crosses, shape size=1.5mm, pre=, pre length=0.4cm, post=, post length=0.25cm}] (MCBS) to[bend right] (LCMV+);
		% encodings
		\path[-stealth, thick] (CNV) edge[bend left] node[above] {\citep{CASAL202223}} (CMV+);
		\path[-stealth, thick] (CMV+) edge[bend left] node[below] {\citep{CASAL202223, PY2022}} (CNV);
		\path[-stealth, thick] (LCNV) edge node[above] {\citep{CASAL202223}} (LCMV+);
		\path[-stealth, color=blue, thick] (MCMP) edge node[right] {\ref{thm:MCMP}} (MSMP);
		\path[-stealth, color=blue, thick, bend angle=35] (MMP.east) edge[bend left] node[near end, below] {\hspace*{1em}\ref{thm:MP}} (MP.east);
		\path[-stealth, color=blue, thick, bend angle=35] (MCBS.west) edge[bend right] node[near end, below] {\ref{thm:binarySessions}\hspace*{0.75em}} (BS.west);
		\path[-stealth, color=blue, thick] (D.north) edge[bend left] node[above] {\ref{cor:BsIntoMpst}} (C.west);
		\path[-stealth, color=blue, thick] (LCMV+) edge[bend right] node[near start, below] {\ref{thm:LcnvmsIntoMcbs}} (MCBS);
	\end{tikzpicture}
	\caption{Hierarchy of Session Calculi\label{fig:hierarchy}}
\end{figure}


==> figures/fig_pi_hierarchy.tex <==
\begin{figure}
	\begin{tikzpicture}[node distance=3cm, auto]
		% Stern
		\node[scale=2] (star) at (2.75, 0.5) {\ \patternStar};
		\draw[dashed] (-2, 0.5) -- (2, 0.5) -- (3, 1);
		\draw[dashed] (2, 0.5) -- (3, 0);
		% M
		\node[scale=1.2] (M) at (-2.75, -0.5) {\patternM\quad};
		\draw[dashed] (2, -0.5) -- (-2, -0.5) -- (-3, -1);
		\draw[dashed] (-2, -0.5) -- (-3, 0);
		% calculi
		\node (mix) at (0, 0.8) {$ \pi $};
		\node (sep) at (-2, 0) {$ \pi_{\mathsf{s}} $};
		\node (asyn) at (-1.25, 0) {$ \pi_{\mathsf{a}} $};
		\node (ma) at (-0.3, 0) {$ \mathsf{MA} $};
		\node (CMV) at (0.75, 0) {\cnv};
		\node (CMVmix) at (2, 0) {\cnvms};
		\node (join) at (-0.75, -0.8) {$ \mathsf{Join} $};
		\node (mau) at (0.75, -0.8) {$\mathsf{MA}_{\mathsf{u}} $};
	\end{tikzpicture}
	\caption{Hierarchy of $ \pi $-like calculi \cite{PY2022} \label{fig:hierarchyPi}}
\end{figure}


